Tsunami generation by dynamic displacement of sea bed due to dip-slip faulting

In classical tsunami-generation techniques, one neglects the dynamic sea bed displacement resulting from fracturing of a seismic fault. The present study takes into account these dynamic effects. Earth's crust is assumed to be a Kelvin-Voigt material. The seismic source is assumed to be a dislocation in a viscoelastic medium. The fluid motion is described by the classical nonlinear shallow water equations (NSWE) with time-dependent bathymetry. The viscoelastodynamic equations are solved by a finite-element method and the NSWE by a finite-volume scheme. A comparison between static and dynamic tsunami-generation approaches is performed. The results of the numerical computations show differences between the two approaches and the dynamic effects could explain the complicated shapes of tsunami wave trains.

==> figs/okadalimit.tex <==
%%Created by jPicEdt 1.4.1: mixed JPIC-XML/LaTeX format
%%Wed Apr 18 14:15:19 CEST 2007
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-3.12" x-max="36.25" y-min="-3.12" y-max="32.5" auto-bounding="true">
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 points= "(15,32.5);(15,32.5);(15,15);(15,15)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(15,15);(15,15);(35,15);(35,15)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(15,15);(15,15);(26.88,26.88);(26.88,26.88)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(36.25,15)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$y$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(23.12,26.88)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$x$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(12.5,31.25)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$z$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(12.5,15.62)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$O$
%</text>
%<g>
%<multicurve fill-style= "none"
%	 points= "(0.62,0);(0.62,0);(27.5,0);(27.5,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(27.5,0);(27.5,0);(32.5,10);(32.5,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(32.5,10);(32.5,10);(32.5,3.75);(32.5,3.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(32.5,3.75);(32.5,3.75);(27.5,0);(27.5,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0.62,0);(0.62,0);(5.62,10);(5.62,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5.62,10);(5.62,10);(32.5,10);(32.5,10)"
%	 />
%</g>
%<text text-vert-align= "center-v"
%	 anchor-point= "(-3.12,-1.88)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$-\frac{L}{2}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(28.12,-3.12)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\frac{L}{2}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(31.25,4.38)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$\delta$
%</text>
%<multicurve stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 stroke-style= "dashed"
%	 points= "(15,15);(15,15);(15,0);(15,0)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(13.75,-1.88)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$-d$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(0,6.25)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$W$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(5,3.75)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(36.25,32.5)(0,0)
\linethickness{0.3mm}
\put(15,15){\line(0,1){17.5}}
\put(15,32.5){\vector(0,1){0.12}}
\linethickness{0.3mm}
\put(15,15){\line(1,0){20}}
\put(35,15){\vector(1,0){0.12}}
\linethickness{0.3mm}
\multiput(15,15)(0.12,0.12){99}{\line(1,0){0.12}}
\put(26.88,26.88){\vector(1,1){0.12}}
\put(36.25,15){\makebox(0,0)[cc]{$y$}}

\put(23.12,26.88){\makebox(0,0)[cc]{$x$}}

\put(12.5,31.25){\makebox(0,0)[cc]{$z$}}

\put(12.5,15.62){\makebox(0,0)[cc]{$O$}}

\linethickness{0.3mm}
\put(0.62,0){\line(1,0){26.88}}
\linethickness{0.3mm}
\multiput(27.5,0)(0.12,0.24){42}{\line(0,1){0.24}}
\linethickness{0.3mm}
\put(32.5,3.75){\line(0,1){6.25}}
\linethickness{0.3mm}
\multiput(27.5,0)(0.16,0.12){31}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(0.62,0)(0.12,0.24){42}{\line(0,1){0.24}}
\linethickness{0.3mm}
\put(5.62,10){\line(1,0){26.88}}
\put(-3.12,-1.88){\makebox(0,0)[cc]{$-\frac{L}{2}$}}

\put(28.12,-3.12){\makebox(0,0)[cc]{$\frac{L}{2}$}}

\put(31.25,4.38){\makebox(0,0)[cc]{$\delta$}}

\linethickness{0.3mm}
\multiput(15,0)(0,2){8}{\line(0,1){1}}
\put(13.75,-1.88){\makebox(0,0)[cc]{$-d$}}

\put(0,6.25){\makebox(0,0)[cc]{$W$}}

\put(5,3.75){\makebox(0,0)[cc]{}}

\end{picture}

